A Novel Pulse Radar Framework for ISAC-FD-enabled URLLC Systems

We propose a novel pulse radar framework for integrated sensing and communication (ISAC) systems supporting full-duplex (FD) ultra-reliable low-latency communication (URLLC). Motivated by the stringent delay and reliability requirements of sixth-generation (6G) URLLC services, our framework integrates pulse-based radar sensing with sporadic packet transmissions for URLLC users while accounting for residual self-interference (SI) inherent in FD systems. We adopt a time-structured approach in which the silent intervals of the radar pulse are opportunistically exploited for communication. A key focus is minimizing the total energy consumption of the base station, which is critical for sustainable radar-assisted wireless networks. To this end, we jointly optimize the sensing pulse width, beamforming vectors, and URLLC scheduling while ensuring communication and sensing quality-of-service (QoS) constraints. We formulate a non-convex mixed-integer optimization problem addressing sensing and communication requirements jointly. Sensing performance, quantified via the Cramer-Rao bound (CRB), is reformulated using the Schur complement. Finite blocklength capacity approximations capture the URLLC constraint, while probabilistic constraints are modeled using cumulative distribution functions. The original non-convex problem is decomposed into two sub-problems via an alternating optimization algorithm. Simulation results reveal important trade-offs between sensing time, energy consumption, and residual SI. Our proposed method improves system performance while explicitly accounting for SI, and demonstrates improved URLLC reliability with reduced energy consumption. The results show that proper design of the sensing duration and FD scheduling yields a flexible ISAC framework capable of robust operation even under strong interference.

==> frame-urllc-isac-FD-2025_24_9.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame-urllc-isac-FD-2025_24_9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\footnotesize\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{589.67148188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57120607)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame-urllc-isac-FD-2025_24_9.pdf}}%
    \put(0.38651695,0.49648906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T\end{tabular}}}}%
    \put(0.30864982,0.2965545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{p_2}$\end{tabular}}}}%
    \put(0.12801247,0.11009809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time slot for sensing target 1\end{tabular}}}}%
    \put(0.28371303,0.35593265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1,2}$\end{tabular}}}}%
    \put(0.04770593,0.35991415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1,1}$\end{tabular}}}}%
    \put(0.66095622,0.35867093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{e,N}$\end{tabular}}}}%
    \put(0.13084259,0.07073747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time slot for sensing target e\end{tabular}}}}%
    \put(0.13209428,0.02970095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DL Communication for URLLC UEs\end{tabular}}}}%
    \put(0.47737034,0.25606876){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Echo signal\end{tabular}}}}%
    \put(0.54268,0.29877376){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensing pulse\end{tabular}}}}%
    \put(0.81510123,0.34264563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time slot N\end{tabular}}}}%
    \put(0.36916004,0.16676861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{o_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame-urllc-isac-FD-2025_24_9.pdf}}%
  \end{picture}%
\endgroup%


==> main_sys_com_r_24_9.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'main_sys_com_r_24_9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\footnotesize\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{952.44094488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92559524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{main_sys_com_r_24_9.pdf}}%
    \put(0.5848151,0.03083897){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000065}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Information beam\end{tabular}}}}}%
    \put(0.58551845,0.0034772){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000065}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DL information signal\end{tabular}}}}}%
    \put(0.58487069,0.0594723){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000065}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensing beam\end{tabular}}}}}%
    \put(0.18155795,0.15162799){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.73806548}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DFRC-BS\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{main_sys_com_r_24_9.pdf}}%
    \put(0.40020802,0.14294278){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UE 1\end{tabular}}}}}%
    \put(0.04617401,0.13015264){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UE 2\end{tabular}}}}}%
    \put(0.6103539,0.23872157){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UE 3\end{tabular}}}}}%
    \put(0.85296495,0.24386474){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}}%
    \put(0.84716782,0.36042313){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target 1\end{tabular}}}}}%
    \put(0.50525538,0.4748451){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.74657743}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target 2\end{tabular}}}}}%
    \put(0.00468995,0.58397003){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.7039237}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target 3\end{tabular}}}}}%
    \put(0.89285219,0.1920947){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.89542381,0.27460585){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}}%
    \put(0.0042172,0.3971505){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Receive array\end{tabular}}}}}%
    \put(0.00271315,0.49493681){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transmit array\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{main_sys_com_r_24_9.pdf}}%
    \put(0.58450066,0.11985744){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000065}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensing signal\end{tabular}}}}}%
    \put(0.58433583,0.08908014){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000065}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backscattered signal\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{main_sys_com_r_24_9.pdf}}%
  \end{picture}%
\endgroup%

